On locally factorial Fano fourfolds of Picard number two

We classify the locally factorial Fano fourfolds of Picard number two with a hypersurface Cox ring that admit an effective action of a three-dimensional torus.

==> settingpic.tex <==
\begin{tikzpicture}[scale=0.75]

\tikzmath{
\nmu=3;
\xlambda=2;
let \len=3cm;
\xphi1=10;
\xphi2=120;
\srays=4;
\phidiff=(\xphi2 - \xphi1) / 3;
}

% draw background
\foreach \i[remember=\i as \lasti (initially 1)] in {1, ...,\srays}
{
    \tikzmath{
    coordinate \c;
    coordinate \lastc;
    \c = (\i*\phidiff - \phidiff + \xphi1:\len);
    \lastc = (\lasti*\phidiff - \phidiff + \xphi1:\len);
    }
    
	\path[top color=gray!10!, bottom color=gray!50!] %fill=gray!60!] 
	(0,0)--(\lastc)--(\c)--cycle;
}

% draw ample cone
    \tikzmath{
    coordinate \rightboundary;
    coordinate \leftboundary;
    \rightboundary = (\xlambda*\phidiff - \phidiff + \xphi1:\len);
    \i=\xlambda + 1;
    \leftboundary = (\i*\phidiff - \phidiff + \xphi1:\len);
    }
    
    \path[top color=gray!40!, bottom color=gray!90!]
	(0,0)--(\rightboundary)--(\leftboundary)--cycle;
	
	\draw[color=white] ($0.375*(\leftboundary) + 0.375*(\rightboundary)$) node {\large$\lambda^\circ$};
    \draw[color=black] ($0.375*(\xphi1:\len) + 0.375*(\rightboundary)$) node {\large$\lambda^-$};
    \draw[color=black] ($0.375*(\leftboundary) + 0.375*(\xphi2:\len)$) node {\large$\lambda^+$};

%%%%%%%%%%%%%%%%%%
% First ray:
%%%%%%%%%%%%%%%%%%

\tikzmath{
coordinate \c;
\c = (\xphi1:\len);
}

% draw rays
\draw[thick,color=black] (0,0) -- (\c);

% draw points on rays
\tikzmath{
coordinate \u;
\ulen=0.75;
\u = (\xphi1:\len/2*\ulen);
}
\fill (\u) circle (0.5ex) node[label=below:$w_1$]{};

%%%%%%%%%%%%%%%%%%
% Second ray:
%%%%%%%%%%%%%%%%%%

\tikzmath{
coordinate \c;
\c = (\phidiff + \xphi1:\len);
}

% draw rays
\draw[thick,color=black] (0,0) -- (\c);

% draw points on rays
\tikzmath{
coordinate \u;
\ulen=0.75;
\u = (\phidiff + \xphi1:\len/2*\ulen);
}
\fill (\u) circle (0.5ex);

%%%%%%%%%%%%%%%%%%
% Third ray:
%%%%%%%%%%%%%%%%%%

\tikzmath{
coordinate \c;
\c = (2*\phidiff + \xphi1:\len);
}

% draw rays
\draw[thick,color=black] (0,0) -- (\c);

% draw points on rays
\tikzmath{
coordinate \u;
\ulen=0.75;
\u = (2*\phidiff + \xphi1:\len/2*\ulen);
}
\fill (\u) circle (0.5ex);

%%%%%%%%%%%%%%%%%%
% Fourth ray:
%%%%%%%%%%%%%%%%%%

\tikzmath{
coordinate \c;
\c = (\xphi2:\len);
}

% draw rays
\draw[thick,color=black] (0,0) -- (\c);

% draw points on rays
\tikzmath{
coordinate \u;
\ulen=0.75;
\u = (\xphi2:\len/2*\ulen);
}
\fill (\u) circle (0.5ex) node[label=left:$w_7$]{};

% draw relation degree
\tikzmath{
coordinate \reldeg;
\reldeg = (\nmu*\phidiff - \phidiff + \xphi1:0.75*\len);
}
\filldraw[fill=white, draw=black] (\reldeg) circle (0.5ex);

\end{tikzpicture}
